Augmentations are sheaves for Legendrian graphs

In this article, associated to a (bordered) Legendrian graph, we study and show the equivalence between two categorical Legendrian isotopy invariants: the augmentation category, a unital $A_{\infty}$-category, which lifts the set of augmentations of the associated Chekanov-Eliashberg DGA, and a DG category of constructible sheaves on the front plane, with micro-support at contact infinity controlled by the (bordered) Legendrian graph. In other words, generalizing [21], we prove "augmentations are sheaves" in the singular case.

==> example_1copy_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_1copy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.77964422bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20948111)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_1copy.pdf}}%
    \put(0.46705415,0.13780924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0830635\unitlength}\raggedright $_a$\end{minipage}}}%
    \put(0.72621227,0.13780924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0830635\unitlength}\raggedright $_b$\end{minipage}}}%
    \put(0.17467063,0.05806826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0830635\unitlength}\raggedright $_c$\end{minipage}}}%
    \put(0.34744271,0.07135842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0830635\unitlength}\raggedright $_v$\end{minipage}}}%
    \put(0.28,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0830635\unitlength}\raggedright $_{h_{v,1}}$\end{minipage}}}%
    \put(0.28,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0830635\unitlength}\raggedright $_{h_{v,2}}$\end{minipage}}}%
    \put(0.39,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0830635\unitlength}\raggedright $_{h_{v,3}}$\end{minipage}}}%
    \put(0.39,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0830635\unitlength}\raggedright $_{h_{v,4}}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> example_2copy_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_2copy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{257.52471093bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21449897)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_2copy.pdf}}%
    \put(0.15,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2\unitlength}\raggedright $_{y_1^{12}}$\end{minipage}}}%
    \put(0.02,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14578354\unitlength}\raggedright $_{y_2^{12}}$\end{minipage}}}%
    \put(0.57,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16131603\unitlength}\raggedright $_{x_1^{12}}$\end{minipage}}}%
    \put(0.88,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16131603\unitlength}\raggedright $_{x_2^{12}}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> example_3copy_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_3copy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{242.37964505bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24770556)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_3copy.pdf}}%
  \end{picture}%
\endgroup%


==> invariance_sheaf_R3_1_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'invariance_sheaf_R3_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{72.80008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.56614083)%
    \put(0.45491432,1.24129852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${Z}$\end{minipage}}}%
    \put(0.06041201,0.97767411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${X_2}$\end{minipage}}}%
    \put(0.06179958,0.63661765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${B_1}$\end{minipage}}}%
    \put(0.82965595,0.63800523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${B_2}$\end{minipage}}}%
    \put(0.82965595,0.97767411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${X_1}$\end{minipage}}}%
    \put(0.45607876,0.38380788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${A}$\end{minipage}}}%
    \put(0.47875055,0.03332435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright $\cdot$\end{minipage}}}%
    \put(0.47689232,1.57264197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright $\cdot$\end{minipage}}}%
    \put(0.71977998,-0.32409702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10988999\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{invariance_sheaf_R3_1.pdf}}%
    \put(0.45607876,0.71347785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${C}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{invariance_sheaf_R3_1.pdf}}%
  \end{picture}%
\endgroup%


==> invariance_sheaf_R3_2_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'invariance_sheaf_R3_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{72.80008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.56614083)%
    \put(0.45491432,1.24129852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${Z}$\end{minipage}}}%
    \put(0.06041201,0.97767411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${X_2}$\end{minipage}}}%
    \put(0.06179958,0.63661765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${B_1}$\end{minipage}}}%
    \put(0.82965595,0.63800523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${B_2}$\end{minipage}}}%
    \put(0.82965595,0.97767411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${X_1}$\end{minipage}}}%
    \put(0.45607876,0.38380788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${A}$\end{minipage}}}%
    \put(0.47875055,0.03332435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright $\cdot$\end{minipage}}}%
    \put(0.47689232,1.57264197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright $\cdot$\end{minipage}}}%
    \put(0.71977998,-0.32409702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10988999\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{invariance_sheaf_R3_2.pdf}}%
  \end{picture}%
\endgroup%


==> invariance_sheaf_R3_3_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'invariance_sheaf_R3_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{72.80008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.56614083)%
    \put(0.45491432,1.24129852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${Z'}$\end{minipage}}}%
    \put(0.06041201,0.97767411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${X'_2}$\end{minipage}}}%
    \put(0.06179958,0.63661765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${B'_1}$\end{minipage}}}%
    \put(0.82965595,0.63800523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${B'_2}$\end{minipage}}}%
    \put(0.82965595,0.97767411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${X'_1}$\end{minipage}}}%
    \put(0.45607876,0.38380788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${A'}$\end{minipage}}}%
    \put(0.47875055,0.03332435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright $\cdot$\end{minipage}}}%
    \put(0.47689232,1.57264197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright $\cdot$\end{minipage}}}%
    \put(0.71977998,-0.32409702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10988999\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{invariance_sheaf_R3_3.pdf}}%
  \end{picture}%
\endgroup%


==> invariance_sheaf_R3_4_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'invariance_sheaf_R3_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{72.80008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.56614083)%
    \put(0.45491432,1.24129852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${Z'}$\end{minipage}}}%
    \put(0.06041201,0.97767411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${X'_2}$\end{minipage}}}%
    \put(0.06179958,0.63661765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${B'_1}$\end{minipage}}}%
    \put(0.82965595,0.63800523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${B'_2}$\end{minipage}}}%
    \put(0.82965595,0.97767411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${X'_1}$\end{minipage}}}%
    \put(0.45607876,0.38380788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${A'}$\end{minipage}}}%
    \put(0.47875055,0.03332435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright $\cdot$\end{minipage}}}%
    \put(0.47689232,1.57264197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright $\cdot$\end{minipage}}}%
    \put(0.71977998,-0.32409702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10988999\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{invariance_sheaf_R3_4.pdf}}%
    \put(0.45607876,0.93325783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32966997\unitlength}\raggedright ${Y'}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{invariance_sheaf_R3_4.pdf}}%
  \end{picture}%
\endgroup%


==> invariance_sheaf_R5_1_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'invariance_sheaf_R5_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119.64243839bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16237321)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{invariance_sheaf_R5_1.pdf}}%
    \put(-0.0013876,0.89539959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{1}$\end{minipage}}}%
    \put(-0.0013876,0.69480189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{i}$\end{minipage}}}%
    \put(-0.0013876,0.49420417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell}$\end{minipage}}}%
    \put(0.90070511,0.89528021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell+1}$\end{minipage}}}%
    \put(0.90070508,0.69468247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{j}$\end{minipage}}}%
    \put(0.9014215,0.49420415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell+r}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{invariance_sheaf_R5_1.pdf}}%
    \put(0.46679314,0.20715839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $S_{1}$\end{minipage}}}%
    \put(0.27288204,0.42721887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $J_{\ell}$\end{minipage}}}%
    \put(0.13246364,0.2469767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $S_{2}$\end{minipage}}}%
    \put(0.13186659,0.39378591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{\ell}$\end{minipage}}}%
    \put(0.13210544,0.59498065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{i}$\end{minipage}}}%
    \put(0.27276262,0.59438363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $J_{i}$\end{minipage}}}%
    \put(0.13210544,0.79498135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{1}$\end{minipage}}}%
    \put(0.27228499,0.76130959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $J_{1}$\end{minipage}}}%
    \put(0.46667374,0.92871316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $N_2$\end{minipage}}}%
    \put(0.13246364,0.99557906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $N_{1}$\end{minipage}}}%
    \put(0.66739086,0.76154839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{\ell+1}$\end{minipage}}}%
    \put(0.66739086,0.59521945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{j}$\end{minipage}}}%
    \put(0.66762967,0.42745767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{\ell+r}$\end{minipage}}}%
    \put(0.46691255,0.52739831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{v}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{invariance_sheaf_R5_1.pdf}}%
  \end{picture}%
\endgroup%


==> invariance_sheaf_R5_2_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'invariance_sheaf_R5_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119.64243839bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15646293)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{invariance_sheaf_R5_2.pdf}}%
    \put(-0.0013876,0.88948932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{1}$\end{minipage}}}%
    \put(-0.0013876,0.68889161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{i}$\end{minipage}}}%
    \put(-0.0013876,0.4882939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell}$\end{minipage}}}%
    \put(0.90070511,0.88936993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell+1}$\end{minipage}}}%
    \put(0.90070508,0.68877219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{j}$\end{minipage}}}%
    \put(0.9014215,0.48829388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell+r}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{invariance_sheaf_R5_2.pdf}}%
    \put(0.73409131,0.18773913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $S_{1}$\end{minipage}}}%
    \put(0.13246364,0.23600053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $S_{2}$\end{minipage}}}%
    \put(0.13186659,0.38787563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{\ell}$\end{minipage}}}%
    \put(0.13210544,0.58907037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{i}$\end{minipage}}}%
    \put(0.13210544,0.78907107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{1}$\end{minipage}}}%
    \put(0.73421378,0.93702037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $N_2$\end{minipage}}}%
    \put(0.13246364,0.98966879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $N_{1}$\end{minipage}}}%
    \put(0.733247,0.75648243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{\ell+1}$\end{minipage}}}%
    \put(0.73409131,0.58930918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{j}$\end{minipage}}}%
    \put(0.73433012,0.38777501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{\ell+r}$\end{minipage}}}%
    \put(0.46691255,0.52148804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{v}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{invariance_sheaf_R5_2.pdf}}%
  \end{picture}%
\endgroup%


==> invariance_sheaf_R5_3_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'invariance_sheaf_R5_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119.64243839bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17071286)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{invariance_sheaf_R5_3.pdf}}%
    \put(-0.0013876,0.90373925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{1}$\end{minipage}}}%
    \put(-0.0013876,0.70314154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{i}$\end{minipage}}}%
    \put(-0.0013876,0.50254383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell}$\end{minipage}}}%
    \put(0.90070511,0.90361986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell+1}$\end{minipage}}}%
    \put(0.90070508,0.70302212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{j}$\end{minipage}}}%
    \put(0.9014215,0.50254381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell+r}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{invariance_sheaf_R5_3.pdf}}%
    \put(0.73409131,0.20198906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $S_{1}$\end{minipage}}}%
    \put(0.13246364,0.25025046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $S_{2}$\end{minipage}}}%
    \put(0.13186659,0.40212557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{\ell}$\end{minipage}}}%
    \put(0.13210544,0.6033203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{i}$\end{minipage}}}%
    \put(0.13210544,0.803321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{1}$\end{minipage}}}%
    \put(0.73421378,0.9512703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $N_2$\end{minipage}}}%
    \put(0.13246364,1.00391872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $N_{1}$\end{minipage}}}%
    \put(0.733247,0.77073236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{\ell+1}$\end{minipage}}}%
    \put(0.73409131,0.60355911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{j}$\end{minipage}}}%
    \put(0.73433012,0.40202494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{\ell+r}$\end{minipage}}}%
    \put(0.46691255,0.53573797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{v}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{invariance_sheaf_R5_3.pdf}}%
  \end{picture}%
\endgroup%


==> invariance_sheaf_R5_4_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'invariance_sheaf_R5_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119.64243839bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1705965)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{invariance_sheaf_R5_4.pdf}}%
    \put(-0.0013876,0.90494432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{1}$\end{minipage}}}%
    \put(-0.0013876,0.70434661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{i}$\end{minipage}}}%
    \put(-0.0013876,0.50374889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell}$\end{minipage}}}%
    \put(0.90070511,0.90482493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell+1}$\end{minipage}}}%
    \put(0.90070508,0.70422719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{j}$\end{minipage}}}%
    \put(0.9014215,0.50374887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell+r}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{invariance_sheaf_R5_4.pdf}}%
    \put(0.40778056,0.98171565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $N'_{1}$\end{minipage}}}%
    \put(0.601591,0.43769618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $J'_{\ell+r}$\end{minipage}}}%
    \put(0.74345076,0.9654019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $N'_{2}$\end{minipage}}}%
    \put(0.75682394,0.40402451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I'_{\ell+r}$\end{minipage}}}%
    \put(0.75682394,0.60521934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I'_{j}$\end{minipage}}}%
    \put(0.601591,0.60486094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $J'_{j}$\end{minipage}}}%
    \put(0.75682394,0.80521995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I'_{\ell+1}$\end{minipage}}}%
    \put(0.601591,0.771787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $J'_{\ell+1}$\end{minipage}}}%
    \put(0.4005147,0.27353418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $S'_{2}$\\ \end{minipage}}}%
    \put(0.74345076,0.20342682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $S'_{1}$\end{minipage}}}%
    \put(0.21522417,0.43745747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I'_{\ell}$\end{minipage}}}%
    \put(0.21522417,0.60378641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I'_{i}$\end{minipage}}}%
    \put(0.21522417,0.77154828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I'_{1}$\end{minipage}}}%
    \put(0.46562863,0.53736194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{v}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{invariance_sheaf_R5_4.pdf}}%
  \end{picture}%
\endgroup%


==> invariance_sheaf_R6_1_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'invariance_sheaf_R6_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119.64243839bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.14011131)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{invariance_sheaf_R6_1.pdf}}%
    \put(-0.0013876,0.88766882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{1}$\end{minipage}}}%
    \put(-0.0013876,0.68707112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{i}$\end{minipage}}}%
    \put(-0.0013876,0.4864734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell}$\end{minipage}}}%
    \put(0.90070511,0.88754943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell+1}$\end{minipage}}}%
    \put(0.90070508,0.6869517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{j}$\end{minipage}}}%
    \put(0.9014215,0.48647338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell+r}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{invariance_sheaf_R6_1.pdf}}%
    \put(0.43336019,0.21972617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0.13186659,0.38605514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{\ell}$\end{minipage}}}%
    \put(0.13210544,0.58724988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{i}$\end{minipage}}}%
    \put(0.13210544,0.78725057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{1}$\end{minipage}}}%
    \put(0.43336021,0.95560937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13361244\unitlength}\raggedright $N$\\ \end{minipage}}}%
    \put(0.73409132,0.78829854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{\ell+1}$\end{minipage}}}%
    \put(0.73409132,0.58664437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{j}$\end{minipage}}}%
    \put(0.73433013,0.38595451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{\ell+r}$\end{minipage}}}%
    \put(0.44580481,0.52051185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{v}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{invariance_sheaf_R6_1.pdf}}%
  \end{picture}%
\endgroup%


==> invariance_sheaf_R6_2_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'invariance_sheaf_R6_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119.64243839bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16237321)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{invariance_sheaf_R6_2.pdf}}%
    \put(-0.0013876,0.89539959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{1}$\end{minipage}}}%
    \put(-0.0013876,0.69480189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{i}$\end{minipage}}}%
    \put(-0.0013876,0.49420417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell}$\end{minipage}}}%
    \put(0.90070511,0.89528021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell+1}$\end{minipage}}}%
    \put(0.90070508,0.69468247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell+2}$\end{minipage}}}%
    \put(0.9014215,0.49420415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{\ell+r}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{invariance_sheaf_R6_2.pdf}}%
    \put(0.46679314,0.20715839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13361244\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0.27288204,0.42721887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $J_{\ell}$\end{minipage}}}%
    \put(0.13186659,0.39378591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{\ell}$\end{minipage}}}%
    \put(0.13210544,0.59498065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{i}$\end{minipage}}}%
    \put(0.27276262,0.59438363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $J_{i}$\end{minipage}}}%
    \put(0.13210544,0.79498135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{1}$\end{minipage}}}%
    \put(0.27228499,0.76130959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $J_{1}$\end{minipage}}}%
    \put(0.13246364,0.99557906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $N$\end{minipage}}}%
    \put(0.51977246,0.80869396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{\ell+1}$\end{minipage}}}%
    \put(0.66739086,0.59521945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{\ell+2}$\end{minipage}}}%
    \put(0.66762967,0.42745767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $I_{\ell+r}$\end{minipage}}}%
    \put(0.46691255,0.52739831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20059772\unitlength}\raggedright $_{v}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{invariance_sheaf_R6_2.pdf}}%
  \end{picture}%
\endgroup%


==> morse_group_vertex_2_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'morse_group_vertex_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{138.46465164bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88056205)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{morse_group_vertex_2.pdf}}%
    \put(0.46101286,0.73953893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11555296\unitlength}\raggedright $_{N}$\end{minipage}}}%
    \put(0.22908156,0.66432631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11555296\unitlength}\raggedright $_{I_1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{morse_group_vertex_2.pdf}}%
    \put(0.46101286,0.41599065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11555296\unitlength}\raggedright $_{v}$\end{minipage}}}%
    \put(0.59389876,0.6759848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13814768\unitlength}\raggedright $_{I_{\ell+1}}$\end{minipage}}}%
    \put(0.23630362,0.856949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11555296\unitlength}\raggedright $_1$\end{minipage}}}%
    \put(0.09124339,0.73953894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11555296\unitlength}\raggedright $_2$\end{minipage}}}%
    \put(-0.00119897,0.52576597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11555296\unitlength}\raggedright $_\ell$\end{minipage}}}%
    \put(0.622787,0.88398014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11555296\unitlength}\raggedright $_{\ell+1}$\end{minipage}}}%
    \put(0.7441176,0.81464836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11555296\unitlength}\raggedright $_{\ell+2}$\end{minipage}}}%
    \put(0.91744706,0.51998832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11555296\unitlength}\raggedright $_{\ell+r}$\end{minipage}}}%
    \put(0.09131411,0.42112653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46221183\unitlength}\raggedright $_{I_\ell=S}$\end{minipage}}}%
    \put(0.69738055,0.42112653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20221768\unitlength}\raggedright $_{S=I_{\ell+r}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{morse_group_vertex_2.pdf}}%
    \put(0.8714322,0.24885156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11555296\unitlength}\raggedright $_{L}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{morse_group_vertex_2.pdf}}%
    \put(0.45740183,0.36956314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11555296\unitlength}\raggedright $_{_{x_1}}$\end{minipage}}}%
    \put(0.46802857,0.55702719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11555296\unitlength}\raggedright $_{_{x_2}}$\end{minipage}}}%
    \put(0.32255565,0.5260755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11555296\unitlength}\raggedright $_{_{x_3}}$\end{minipage}}}%
    \put(0.49516288,0.52287713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> vertex_r3_m4_alternative_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vertex_r3_m4_alternative.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{263.16464844bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45752991)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vertex_r3_m4_alternative.pdf}}%
    \put(0.57999426,0.38851327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06079844\unitlength}\raggedright $_{1}$\end{minipage}}}%
    \put(0.57999426,0.26691639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06079844\unitlength}\raggedright $_{2}$\end{minipage}}}%
    \put(0.57999426,0.08452107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06079844\unitlength}\raggedright $_{3}$\end{minipage}}}%
    \put(0.04496799,0.03892224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06079844\unitlength}\raggedright $_{v^1}$\end{minipage}}}%
    \put(0.02976838,0.06932146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06079844\unitlength}\raggedright $_{v^2}$\end{minipage}}}%
    \put(0.01478588,0.09972068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06079844\unitlength}\raggedright $_{v^3}$\end{minipage}}}%
    \put(-0.00063084,0.1301199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06079844\unitlength}\raggedright $_{v^4}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vertex_r3_m4_alternative.pdf}}%
    \put(0.72895043,0.33942805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06079844\unitlength}\raggedright $_{v^i}$\end{minipage}}}%
    \put(0.72895043,0.12663348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06079844\unitlength}\raggedright $_{v^j}$\end{minipage}}}%
    \put(0.96606435,0.33334817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06079844\unitlength}\raggedright $_{k}$\end{minipage}}}%
    \put(0.96606435,0.13879316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06079844\unitlength}\raggedright $_{\ell}$\end{minipage}}}%
    \put(0.82964785,0.29719481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09993744\unitlength}\raggedright $_{c_{\ell, k}^{i,j}}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> vertex_r3_m4_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vertex_r3_m4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{254.36464844bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72663431)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vertex_r3_m4.pdf}}%
    \put(0.54973828,0.65443252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06290182\unitlength}\raggedright $_{1}$\end{minipage}}}%
    \put(0.54973828,0.37137431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06290182\unitlength}\raggedright $_{2}$\end{minipage}}}%
    \put(0.54973828,0.0883161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06290182\unitlength}\raggedright $_{3}$\end{minipage}}}%
    \put(-0.00065267,0.67015797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06290182\unitlength}\raggedright $_{v^1}$\end{minipage}}}%
    \put(-0.00065267,0.45000159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06290182\unitlength}\raggedright $_{v^2}$\end{minipage}}}%
    \put(-0.00065267,0.2298452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06290182\unitlength}\raggedright $_{v^3}$\end{minipage}}}%
    \put(-0.00065267,0.00968882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06290182\unitlength}\raggedright $_{v^4}$\end{minipage}}}%
    \put(0.7195732,0.47830741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06290182\unitlength}\raggedright $_{v^i}$\end{minipage}}}%
    \put(0.7195732,0.25815102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06290182\unitlength}\raggedright $_{v^j}$\end{minipage}}}%
    \put(0.96489031,0.47201721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06290182\unitlength}\raggedright $_{k}$\end{minipage}}}%
    \put(0.96489031,0.27073139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06290182\unitlength}\raggedright $_{\ell}$\end{minipage}}}%
    \put(0.82375435,0.43461308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10339487\unitlength}\raggedright $_{c_{\ell, k}^{i,j}}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> vertex_r3_m4_v0_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vertex_r3_m4_v0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{131.02636719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40753643)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vertex_r3_m4_v0.pdf}}%
    \put(0.94510736,1.27046565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12211283\unitlength}\raggedright $_{1}$\end{minipage}}}%
    \put(0.94510736,0.72095791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12211283\unitlength}\raggedright $_{2}$\end{minipage}}}%
    \put(0.94510736,0.17145018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12211283\unitlength}\raggedright $_{3}$\end{minipage}}}%
    \put(-0.00126704,1.30099384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12211283\unitlength}\raggedright $_{v^1}$\end{minipage}}}%
    \put(-0.00126704,0.87359894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12211283\unitlength}\raggedright $_{v^2}$\end{minipage}}}%
    \put(-0.00126704,0.44620404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12211283\unitlength}\raggedright $_{v^3}$\end{minipage}}}%
    \put(-0.00126704,0.01880915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12211283\unitlength}\raggedright $_{v^4}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> vertex_r3_m4_v1_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vertex_r3_m4_v1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{203.02636719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90837652)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vertex_r3_m4_v1.pdf}}%
    \put(0.96457414,0.81991566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0788075\unitlength}\raggedright $_{1}$\end{minipage}}}%
    \put(0.96457414,0.46528191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0788075\unitlength}\raggedright $_{2}$\end{minipage}}}%
    \put(0.96457414,0.11064816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0788075\unitlength}\raggedright $_{3}$\end{minipage}}}%
    \put(-0.0008177,0.83961753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0788075\unitlength}\raggedright $_{v^1}$\end{minipage}}}%
    \put(-0.0008177,0.56379128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0788075\unitlength}\raggedright $_{v^2}$\end{minipage}}}%
    \put(-0.0008177,0.28796503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0788075\unitlength}\raggedright $_{v^3}$\end{minipage}}}%
    \put(-0.0008177,0.01213879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0788075\unitlength}\raggedright $_{v^4}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vertex_r3_m4_v1.pdf}}%
  \end{picture}%
\endgroup%


==> vertex_r3_m4_v2_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vertex_r3_m4_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{155.02636719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.19594397)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vertex_r3_m4_v2.pdf}}%
    \put(0.95360542,0.6595198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10320825\unitlength}\raggedright $_{1}$\end{minipage}}}%
    \put(0.95360542,0.4531033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10320825\unitlength}\raggedright $_{2}$\end{minipage}}}%
    \put(0.95360542,0.14347855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10320825\unitlength}\raggedright $_{3}$\end{minipage}}}%
    \put(0.30855386,1.09907637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10320825\unitlength}\raggedright $_{v^1}$\end{minipage}}}%
    \put(0.20534561,0.94334249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10320825\unitlength}\raggedright $_{v^2}$\end{minipage}}}%
    \put(0.10213736,0.78853011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10320825\unitlength}\raggedright $_{v^3}$\end{minipage}}}%
    \put(-0.00107089,0.63371774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10320825\unitlength}\raggedright $_{v^4}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vertex_r3_m4_v2.pdf}}%
  \end{picture}%
\endgroup%


==> vertex_r3_m4_v3_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vertex_r3_m4_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{214.22636719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86545298)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vertex_r3_m4_v3.pdf}}%
    \put(0.96642625,0.47726599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07468735\unitlength}\raggedright $_{1}$\end{minipage}}}%
    \put(0.96642625,0.32789128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07468735\unitlength}\raggedright $_{2}$\end{minipage}}}%
    \put(0.96642625,0.10382923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07468735\unitlength}\raggedright $_{3}$\end{minipage}}}%
    \put(0.05524056,0.04781371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07468735\unitlength}\raggedright $_{v^1}$\end{minipage}}}%
    \put(0.03656872,0.08515739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07468735\unitlength}\raggedright $_{v^2}$\end{minipage}}}%
    \put(0.01816359,0.12250107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07468735\unitlength}\raggedright $_{v^3}$\end{minipage}}}%
    \put(-0.00077495,0.15984474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07468735\unitlength}\raggedright $_{v^4}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vertex_r3_m4_v3.pdf}}%
  \end{picture}%
\endgroup%


==> vertex_r3_m4_v4_input.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vertex_r3_m4_v4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{164.62636719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73138768)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vertex_r3_m4_v4.pdf}}%
    \put(0.95631087,0.62106065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09718978\unitlength}\raggedright $_{1}$\end{minipage}}}%
    \put(0.95631087,0.42668109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09718978\unitlength}\raggedright $_{2}$\end{minipage}}}%
    \put(0.95631087,0.13511176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09718978\unitlength}\raggedright $_{3}$\end{minipage}}}%
    \put(0.07188389,0.06221943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09718978\unitlength}\raggedright $_{v^1}$\end{minipage}}}%
    \put(0.04758645,0.11081432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09718978\unitlength}\raggedright $_{v^2}$\end{minipage}}}%
    \put(0.02363607,0.15940921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09718978\unitlength}\raggedright $_{v^3}$\end{minipage}}}%
    \put(-0.00100844,0.20800409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09718978\unitlength}\raggedright $_{v^4}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vertex_r3_m4_v4.pdf}}%
  \end{picture}%
\endgroup%

